The Transplanckian Question and the Casimir Effect

It is known that, through inflation, Planck scale phenomena should have left an imprint in the cosmic microwave background. The magnitude of this imprint is expected to be suppressed by a factor $\sigma^n$ where $\sigma\approx 10^{-5}$ is the ratio of the Planck length to the Hubble length during inflation. While there is no consensus about the value of $n$, it is generally thought that $n$ will determine whether the imprint is observable. Here, we suggest that the magnitude of the imprint may not be suppressed by any power of $\sigma$ and that, instead, $\sigma$ may merely quantify the amount of fine tuning required to achieve an imprint of order one. To this end, we show that the UV/IR scale separation, $\sigma$, in the analogous case of the Casimir effect plays exactly this role.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{-0.4}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{-0.3}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{-0.2}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{-0.1}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 1}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 2}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 3}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 4}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\mathcal{F}(L)$}}
\put(810,21){\makebox(0,0){$L$}}
\put(1167,270){\makebox(0,0)[r]{exponential}}
\put(1187.0,270.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(307,643){\usebox{\plotpoint}}
\multiput(307.00,643.58)(0.738,0.495){31}{\rule{0.688pt}{0.119pt}}
\multiput(307.00,642.17)(23.572,17.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(332.00,660.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(332.00,659.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(357.00,680.58)(0.625,0.496){37}{\rule{0.600pt}{0.119pt}}
\multiput(357.00,679.17)(23.755,20.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(382.00,700.58)(0.696,0.495){33}{\rule{0.656pt}{0.119pt}}
\multiput(382.00,699.17)(23.639,18.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(407.00,718.58)(0.768,0.495){31}{\rule{0.712pt}{0.119pt}}
\multiput(407.00,717.17)(24.523,17.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(433.00,735.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(433.00,734.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(458.00,749.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(458.00,748.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(483.00,762.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(483.00,761.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(508.00,773.59)(1.427,0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(508.00,772.17)(22.486,9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(533.00,782.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(533.00,781.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(558.00,790.59)(1.942,0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(558.00,789.17)(22.709,7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(584.00,797.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(584.00,796.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(609.00,803.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(609.00,802.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(634.00,809.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(634.00,808.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(659.00,813.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(659.00,812.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(684.00,817.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(684.00,816.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(709.00,821.61)(5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(709.00,820.17)(18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(735.00,824.61)(5.374,0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(735.00,823.17)(17.874,3.000){2}{\rule{1.717pt}{0.400pt}}
\put(760,827.17){\rule{5.100pt}{0.400pt}}
\multiput(760.00,826.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(785,829.17){\rule{5.100pt}{0.400pt}}
\multiput(785.00,828.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(810,831.17){\rule{5.100pt}{0.400pt}}
\multiput(810.00,830.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(835,833.17){\rule{5.100pt}{0.400pt}}
\multiput(835.00,832.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(860,835.17){\rule{5.100pt}{0.400pt}}
\multiput(860.00,834.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(885,836.67){\rule{6.263pt}{0.400pt}}
\multiput(885.00,836.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(911,838.17){\rule{5.100pt}{0.400pt}}
\multiput(911.00,837.17)(14.415,2.000){2}{\rule{2.550pt}{0.400pt}}
\put(936,839.67){\rule{6.023pt}{0.400pt}}
\multiput(936.00,839.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(961,840.67){\rule{6.023pt}{0.400pt}}
\multiput(961.00,840.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(986,841.67){\rule{6.023pt}{0.400pt}}
\multiput(986.00,841.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1011,842.67){\rule{6.023pt}{0.400pt}}
\multiput(1011.00,842.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1036,843.67){\rule{6.263pt}{0.400pt}}
\multiput(1036.00,843.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1062,844.67){\rule{6.023pt}{0.400pt}}
\multiput(1062.00,844.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1112,845.67){\rule{6.023pt}{0.400pt}}
\multiput(1112.00,845.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1137,846.67){\rule{6.023pt}{0.400pt}}
\multiput(1137.00,846.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1087.0,846.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1187,847.67){\rule{6.263pt}{0.400pt}}
\multiput(1187.00,847.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(1162.0,848.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1238,848.67){\rule{6.023pt}{0.400pt}}
\multiput(1238.00,848.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1213.0,849.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1288,849.67){\rule{6.023pt}{0.400pt}}
\multiput(1288.00,849.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1263.0,850.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1364,850.67){\rule{6.023pt}{0.400pt}}
\multiput(1364.00,850.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1313.0,851.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1389.0,852.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1167,229){\makebox(0,0)[r]{linear}}
\multiput(1187,229)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1287,229){\usebox{\plotpoint}}
\multiput(310,123)(2.029,20.656){6}{\usebox{\plotpoint}}
\multiput(321,235)(2.473,20.608){5}{\usebox{\plotpoint}}
\multiput(333,335)(3.455,20.466){4}{\usebox{\plotpoint}}
\multiput(346,412)(4.259,20.314){3}{\usebox{\plotpoint}}
\multiput(359,474)(5.223,20.088){2}{\usebox{\plotpoint}}
\multiput(372,524)(5.830,19.920){2}{\usebox{\plotpoint}}
\multiput(384,565)(7.607,19.311){2}{\usebox{\plotpoint}}
\put(402.56,610.40){\usebox{\plotpoint}}
\multiput(410,627)(9.601,18.402){2}{\usebox{\plotpoint}}
\put(431.54,665.42){\usebox{\plotpoint}}
\put(443.62,682.27){\usebox{\plotpoint}}
\put(456.54,698.51){\usebox{\plotpoint}}
\put(470.28,714.05){\usebox{\plotpoint}}
\put(485.31,728.36){\usebox{\plotpoint}}
\put(501.73,741.05){\usebox{\plotpoint}}
\put(518.80,752.80){\usebox{\plotpoint}}
\put(536.48,763.68){\usebox{\plotpoint}}
\put(555.21,772.61){\usebox{\plotpoint}}
\put(574.29,780.73){\usebox{\plotpoint}}
\put(593.60,788.33){\usebox{\plotpoint}}
\put(613.22,795.05){\usebox{\plotpoint}}
\put(633.24,800.41){\usebox{\plotpoint}}
\put(653.34,805.54){\usebox{\plotpoint}}
\put(673.70,809.49){\usebox{\plotpoint}}
\put(693.99,813.77){\usebox{\plotpoint}}
\put(714.50,816.92){\usebox{\plotpoint}}
\put(734.99,820.23){\usebox{\plotpoint}}
\put(755.53,823.19){\usebox{\plotpoint}}
\put(776.11,825.69){\usebox{\plotpoint}}
\put(796.79,827.45){\usebox{\plotpoint}}
\put(817.35,830.10){\usebox{\plotpoint}}
\put(838.05,831.70){\usebox{\plotpoint}}
\put(858.73,833.36){\usebox{\plotpoint}}
\put(879.43,834.96){\usebox{\plotpoint}}
\put(900.12,836.59){\usebox{\plotpoint}}
\put(920.82,838.00){\usebox{\plotpoint}}
\put(941.54,838.88){\usebox{\plotpoint}}
\put(962.25,840.00){\usebox{\plotpoint}}
\put(982.96,841.08){\usebox{\plotpoint}}
\put(1003.68,842.00){\usebox{\plotpoint}}
\put(1024.40,843.00){\usebox{\plotpoint}}
\put(1045.12,844.00){\usebox{\plotpoint}}
\put(1065.84,844.65){\usebox{\plotpoint}}
\put(1086.59,845.00){\usebox{\plotpoint}}
\put(1107.31,845.87){\usebox{\plotpoint}}
\put(1128.04,846.54){\usebox{\plotpoint}}
\put(1148.77,847.00){\usebox{\plotpoint}}
\put(1169.50,847.81){\usebox{\plotpoint}}
\put(1190.25,848.00){\usebox{\plotpoint}}
\put(1211.00,848.08){\usebox{\plotpoint}}
\put(1231.72,849.00){\usebox{\plotpoint}}
\put(1252.46,849.34){\usebox{\plotpoint}}
\put(1273.19,850.00){\usebox{\plotpoint}}
\put(1293.95,850.00){\usebox{\plotpoint}}
\put(1314.70,850.21){\usebox{\plotpoint}}
\put(1335.42,851.00){\usebox{\plotpoint}}
\put(1356.18,851.00){\usebox{\plotpoint}}
\put(1376.93,851.15){\usebox{\plotpoint}}
\put(1397.65,852.00){\usebox{\plotpoint}}
\put(1418.40,852.00){\usebox{\plotpoint}}
\put(1439,852){\usebox{\plotpoint}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,246){\makebox(0,0)[r]{ 0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,737){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){ 1}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 2}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 3}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 4}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){ 5}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$f(x)$}}
\put(810,21){\makebox(0,0){$k$}}
\put(350,737){\makebox(0,0)[r]{$L=1$}}
\put(370.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181.58,850.52)(0.493,-2.796){23}{\rule{0.119pt}{2.285pt}}
\multiput(180.17,855.26)(13.000,-66.258){2}{\rule{0.400pt}{1.142pt}}
\multiput(194.58,779.59)(0.492,-2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(193.17,784.30)(12.000,-60.295){2}{\rule{0.400pt}{1.133pt}}
\multiput(206.58,716.05)(0.493,-2.320){23}{\rule{0.119pt}{1.915pt}}
\multiput(205.17,720.02)(13.000,-55.025){2}{\rule{0.400pt}{0.958pt}}
\multiput(219.58,657.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(218.17,661.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(232.58,604.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(231.17,607.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(245.58,555.50)(0.492,-1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(244.17,558.75)(12.000,-40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(257.58,512.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(256.17,515.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(270.58,471.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(269.17,474.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(283.58,436.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(282.17,438.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(295.58,403.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(294.17,405.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(308.58,374.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(307.17,376.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(321.58,347.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(320.17,349.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(333.58,323.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(332.17,325.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(346.58,302.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(345.17,303.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(359.58,283.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(358.17,284.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(372.58,265.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(371.17,266.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(384.58,250.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(383.17,251.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(397.00,237.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(397.00,238.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(410.00,225.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(410.00,226.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(422.00,214.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(422.00,215.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(435.00,205.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(435.00,206.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(448.00,197.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(448.00,198.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(461.00,190.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(461.00,191.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(473.00,184.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(473.00,185.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(486.00,179.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(486.00,180.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(499.00,174.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(499.00,175.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(511.00,171.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(511.00,172.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(524.00,168.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(524.00,169.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(537,165.67){\rule{3.132pt}{0.400pt}}
\multiput(537.00,166.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(550,164.17){\rule{2.500pt}{0.400pt}}
\multiput(550.00,165.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(562,162.67){\rule{3.132pt}{0.400pt}}
\multiput(562.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,162.67){\rule{2.891pt}{0.400pt}}
\multiput(626.00,162.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(638,163.67){\rule{3.132pt}{0.400pt}}
\multiput(638.00,163.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(651,164.67){\rule{3.132pt}{0.400pt}}
\multiput(651.00,164.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(664,165.67){\rule{3.132pt}{0.400pt}}
\multiput(664.00,165.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(677,166.67){\rule{2.891pt}{0.400pt}}
\multiput(677.00,166.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(689,168.17){\rule{2.700pt}{0.400pt}}
\multiput(689.00,167.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(702,169.67){\rule{3.132pt}{0.400pt}}
\multiput(702.00,169.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(715,171.17){\rule{2.500pt}{0.400pt}}
\multiput(715.00,170.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(727,173.17){\rule{2.700pt}{0.400pt}}
\multiput(727.00,172.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(740,174.67){\rule{3.132pt}{0.400pt}}
\multiput(740.00,174.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(753,176.17){\rule{2.700pt}{0.400pt}}
\multiput(753.00,175.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(766,178.17){\rule{2.500pt}{0.400pt}}
\multiput(766.00,177.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(778,180.17){\rule{2.700pt}{0.400pt}}
\multiput(778.00,179.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(791,182.17){\rule{2.700pt}{0.400pt}}
\multiput(791.00,181.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(804,184.17){\rule{2.500pt}{0.400pt}}
\multiput(804.00,183.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(816,185.67){\rule{3.132pt}{0.400pt}}
\multiput(816.00,185.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(829,187.17){\rule{2.700pt}{0.400pt}}
\multiput(829.00,186.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(842,189.17){\rule{2.500pt}{0.400pt}}
\multiput(842.00,188.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(854,191.17){\rule{2.700pt}{0.400pt}}
\multiput(854.00,190.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(867,193.17){\rule{2.700pt}{0.400pt}}
\multiput(867.00,192.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(880,194.67){\rule{3.132pt}{0.400pt}}
\multiput(880.00,194.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(893,196.17){\rule{2.500pt}{0.400pt}}
\multiput(893.00,195.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(905,198.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,197.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,200.17){\rule{2.700pt}{0.400pt}}
\multiput(918.00,199.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(931,201.67){\rule{2.891pt}{0.400pt}}
\multiput(931.00,201.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(943,203.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(956,204.67){\rule{3.132pt}{0.400pt}}
\multiput(956.00,204.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(969,206.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,205.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,207.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,207.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994,209.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,208.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,210.67){\rule{3.132pt}{0.400pt}}
\multiput(1007.00,210.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1020,211.67){\rule{2.891pt}{0.400pt}}
\multiput(1020.00,211.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1032,213.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,212.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1045,214.67){\rule{3.132pt}{0.400pt}}
\multiput(1045.00,214.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1058,215.67){\rule{2.891pt}{0.400pt}}
\multiput(1058.00,215.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1070,216.67){\rule{3.132pt}{0.400pt}}
\multiput(1070.00,216.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1083,218.17){\rule{2.700pt}{0.400pt}}
\multiput(1083.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1096,219.67){\rule{3.132pt}{0.400pt}}
\multiput(1096.00,219.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1109,220.67){\rule{2.891pt}{0.400pt}}
\multiput(1109.00,220.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1121,221.67){\rule{3.132pt}{0.400pt}}
\multiput(1121.00,221.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1134,222.67){\rule{3.132pt}{0.400pt}}
\multiput(1134.00,222.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1147,223.67){\rule{2.891pt}{0.400pt}}
\multiput(1147.00,223.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1159,224.67){\rule{3.132pt}{0.400pt}}
\multiput(1159.00,224.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(575.0,163.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1185,225.67){\rule{3.132pt}{0.400pt}}
\multiput(1185.00,225.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1198,226.67){\rule{2.891pt}{0.400pt}}
\multiput(1198.00,226.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1210,227.67){\rule{3.132pt}{0.400pt}}
\multiput(1210.00,227.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1223,228.67){\rule{3.132pt}{0.400pt}}
\multiput(1223.00,228.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1172.0,226.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1248,229.67){\rule{3.132pt}{0.400pt}}
\multiput(1248.00,229.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1261,230.67){\rule{3.132pt}{0.400pt}}
\multiput(1261.00,230.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1236.0,230.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1287,231.67){\rule{2.891pt}{0.400pt}}
\multiput(1287.00,231.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1299,232.67){\rule{3.132pt}{0.400pt}}
\multiput(1299.00,232.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1274.0,232.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1325,233.67){\rule{2.891pt}{0.400pt}}
\multiput(1325.00,233.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1312.0,234.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1350,234.67){\rule{3.132pt}{0.400pt}}
\multiput(1350.00,234.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1337.0,235.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1375,235.67){\rule{3.132pt}{0.400pt}}
\multiput(1375.00,235.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1363.0,236.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1414,236.67){\rule{2.891pt}{0.400pt}}
\multiput(1414.00,236.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1388.0,237.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1426.0,238.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(350,696){\makebox(0,0)[r]{$L=2$}}
\multiput(370,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(470,696){\usebox{\plotpoint}}
\put(181,860){\usebox{\plotpoint}}
\multiput(181,860)(1.975,-20.661){7}{\usebox{\plotpoint}}
\multiput(194,724)(2.192,-20.639){6}{\usebox{\plotpoint}}
\multiput(206,611)(2.873,-20.556){4}{\usebox{\plotpoint}}
\multiput(219,518)(3.455,-20.466){4}{\usebox{\plotpoint}}
\multiput(232,441)(4.195,-20.327){3}{\usebox{\plotpoint}}
\multiput(245,378)(4.754,-20.204){2}{\usebox{\plotpoint}}
\multiput(257,327)(6.273,-19.785){3}{\usebox{\plotpoint}}
\put(277.30,267.46){\usebox{\plotpoint}}
\multiput(283,253)(8.698,-18.845){2}{\usebox{\plotpoint}}
\put(304.86,211.83){\usebox{\plotpoint}}
\put(317.82,195.67){\usebox{\plotpoint}}
\put(332.72,181.26){\usebox{\plotpoint}}
\put(350.64,170.86){\usebox{\plotpoint}}
\put(370.25,164.40){\usebox{\plotpoint}}
\put(390.92,163.00){\usebox{\plotpoint}}
\put(411.62,164.27){\usebox{\plotpoint}}
\put(432.11,167.56){\usebox{\plotpoint}}
\put(452.29,172.32){\usebox{\plotpoint}}
\put(472.30,177.82){\usebox{\plotpoint}}
\put(492.14,183.89){\usebox{\plotpoint}}
\put(512.16,189.36){\usebox{\plotpoint}}
\put(532.15,194.88){\usebox{\plotpoint}}
\put(552.11,200.53){\usebox{\plotpoint}}
\put(572.29,205.38){\usebox{\plotpoint}}
\put(592.50,210.12){\usebox{\plotpoint}}
\put(612.69,214.93){\usebox{\plotpoint}}
\put(633.07,218.77){\usebox{\plotpoint}}
\put(653.49,222.38){\usebox{\plotpoint}}
\put(674.00,225.54){\usebox{\plotpoint}}
\put(694.62,227.86){\usebox{\plotpoint}}
\put(715.24,230.04){\usebox{\plotpoint}}
\put(735.81,232.68){\usebox{\plotpoint}}
\put(756.50,234.27){\usebox{\plotpoint}}
\put(777.19,235.93){\usebox{\plotpoint}}
\put(797.89,237.53){\usebox{\plotpoint}}
\put(818.58,239.00){\usebox{\plotpoint}}
\put(839.31,239.79){\usebox{\plotpoint}}
\put(860.04,240.46){\usebox{\plotpoint}}
\put(880.77,241.06){\usebox{\plotpoint}}
\put(901.49,242.00){\usebox{\plotpoint}}
\put(922.21,243.00){\usebox{\plotpoint}}
\put(942.96,243.00){\usebox{\plotpoint}}
\put(963.69,243.59){\usebox{\plotpoint}}
\put(984.43,244.00){\usebox{\plotpoint}}
\put(1005.19,244.00){\usebox{\plotpoint}}
\put(1025.92,244.49){\usebox{\plotpoint}}
\put(1046.66,245.00){\usebox{\plotpoint}}
\put(1067.41,245.00){\usebox{\plotpoint}}
\put(1088.17,245.00){\usebox{\plotpoint}}
\put(1108.93,245.00){\usebox{\plotpoint}}
\put(1129.68,245.00){\usebox{\plotpoint}}
\put(1150.44,245.00){\usebox{\plotpoint}}
\put(1171.19,245.00){\usebox{\plotpoint}}
\put(1191.93,245.53){\usebox{\plotpoint}}
\put(1212.66,246.00){\usebox{\plotpoint}}
\put(1233.42,246.00){\usebox{\plotpoint}}
\put(1254.18,246.00){\usebox{\plotpoint}}
\put(1274.93,246.00){\usebox{\plotpoint}}
\put(1295.69,246.00){\usebox{\plotpoint}}
\put(1316.44,246.00){\usebox{\plotpoint}}
\put(1337.20,246.00){\usebox{\plotpoint}}
\put(1357.95,246.00){\usebox{\plotpoint}}
\put(1378.71,246.00){\usebox{\plotpoint}}
\put(1399.46,246.00){\usebox{\plotpoint}}
\put(1420.22,246.00){\usebox{\plotpoint}}
\put(1439,246){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,655){\makebox(0,0)[r]{$L=3$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(370.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(181,860){\usebox{\plotpoint}}
\multiput(182.41,783.04)(0.509,-12.280){19}{\rule{0.123pt}{18.538pt}}
\multiput(179.34,821.52)(13.000,-259.522){2}{\rule{0.800pt}{9.269pt}}
\multiput(195.41,510.25)(0.511,-8.266){17}{\rule{0.123pt}{12.467pt}}
\multiput(192.34,536.12)(12.000,-158.125){2}{\rule{0.800pt}{6.233pt}}
\multiput(207.41,349.07)(0.509,-4.504){19}{\rule{0.123pt}{6.969pt}}
\multiput(204.34,363.54)(13.000,-95.535){2}{\rule{0.800pt}{3.485pt}}
\multiput(220.41,251.59)(0.509,-2.477){19}{\rule{0.123pt}{3.954pt}}
\multiput(217.34,259.79)(13.000,-52.794){2}{\rule{0.800pt}{1.977pt}}
\multiput(233.41,198.25)(0.509,-1.236){19}{\rule{0.123pt}{2.108pt}}
\multiput(230.34,202.63)(13.000,-26.625){2}{\rule{0.800pt}{1.054pt}}
\multiput(245.00,174.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(245.00,174.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\put(257,161.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,162.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(270.00,164.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(270.00,161.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(283.00,169.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(283.00,166.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(295.00,177.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(295.00,174.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(308.00,187.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(308.00,184.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(321.00,196.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(321.00,193.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(333.00,204.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(333.00,201.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(346.00,212.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(346.00,209.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(359.00,218.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(359.00,215.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\put(372,223.34){\rule{2.600pt}{0.800pt}}
\multiput(372.00,221.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(384,227.34){\rule{2.800pt}{0.800pt}}
\multiput(384.00,225.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(397,230.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,229.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,233.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,232.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,236.34){\rule{3.132pt}{0.800pt}}
\multiput(422.00,235.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,237.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,237.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,238.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,238.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,239.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,239.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,240.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,240.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,241.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,241.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(511,242.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,242.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499.0,244.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(575,243.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,243.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524.0,245.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(588.0,246.0){\rule[-0.400pt]{205.006pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

